Iterative Soft-Input Soft-Output Decoding with Ordered Reliability Bits GRAND

Guessing Random Additive Noise Decoding (GRAND) is a universal decoding algorithm that can be used to perform maximum likelihood decoding. It attempts to find the errors introduced by the channel by generating a sequence of possible error vectors in order of likelihood of occurrence and applying them to the received vector. Ordered reliability bits GRAND (ORBGRAND) integrates soft information received from the channel to refine the error vector sequence. In this work, ORBGRAND is modified to produce a soft output, to enable its use as an iterative soft-input soft-output (SISO) decoder. Three techniques specific to iterative GRAND-based decoding are then proposed to improve the error-correction performance and decrease computational complexity and latency. Using the OFEC code as a case study, the proposed techniques are evaluated, yielding substantial performance gain and astounding complexity reduction of 48\% to 85\% with respect to the baseline SISO ORBGRAND.

==> figures/AvgQ_bestOptions.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
%    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average Q}, ylabel style={yshift=0em},
    grid=both,
    ymajorgrids=true,
    yminorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    scaled y ticks = false,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6,
        xmax=6.6,
        ymin=10000,
        ymax=60000,
        ytick={10000,20000, 30000, 40000, 50000, 60000},
        yticklabels={$10^4$,$2\cdot10^4$,$3\cdot10^4$,$4\cdot10^4$,$5\cdot10^4$,$6\cdot10^4$},
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Q_best,
    legend columns=2,
]


\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 53385
6.1 52345
6.2 51182
6.3 50390
6.4 49248
6.5 48236
6.6 47565
};
\addlegendentry{Standard search $i=0$}




\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 19940
6.1 21585
6.2 23505
6.3 25132
6.4 28137
6.5 30364
6.6 31833
};
\addlegendentry{ET search $i=0$}


\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 52320
6.1 51438
6.2 50525
6.3 49824
6.4 48814
6.5 48676
6.6 48875
};
\addlegendentry{Standard search $i=1$}



\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 22926
6.1 25508
6.2 28963
6.3 31497
6.4 36835
6.5 40689
6.6 42634
};
\addlegendentry{ET search $i=1$}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 52145
6.1 51544
6.2 50146
6.3 50009
6.4 50070
6.5 50414
6.6 50705
};
\addlegendentry{Standard search $i=2$}



\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 22616
6.1 25883
6.2 31758
6.3 35606
6.4 43350
6.5 46920
6.6 48325
};
\addlegendentry{ET search $i=2$}


\end{axis}
\end{tikzpicture}


==> figures/AvgQ_diff_Qmax.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
%    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average Q}, ylabel style={yshift=0em},
    grid=both,
    ymajorgrids=true,
    yminorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    scaled y ticks = false,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6,
        xmax=6.6,
        ymin=5000,
        ymax=60000,
        ytick={10000,20000, 30000, 40000, 50000, 60000},
        yticklabels={$10^4$,$2\cdot10^4$,$3\cdot10^4$,$4\cdot10^4$,$5\cdot10^4$,$6\cdot10^4$},
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 1mm,
      font=\fontsize{5.5pt}{7.2}\selectfont,
    },
    legend to name=Q_diffmax,
    legend columns=2,
]


\addplot[
    color=BurntOrange,
    mark=o,
    dotted,
    thick,
    mark size=3,
]
table {
6.0 19940
6.1 21585
6.2 23505
6.3 25132
6.4 28137
6.5 30364
6.6 31833
};
\addlegendentry{$Q_{max,0}$=$2^{13}$ $Q_{max,0}^C$=$2^{16}$}% $i$=$0$}



\addplot[
    color=CornflowerBlue,
    mark=o,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 22926
6.1 25508
6.2 28963
6.3 31497
6.4 36835
6.5 40689
6.6 42634
};
\addlegendentry{$Q_{max,1}$=$2^{13}$ $Q_{max,1}^C$=$2^{16}$}% $i$=$1$}

\addplot[
    color=CornflowerBlue,
    mark=square,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 19592
6.1 22344
6.2 25021
6.3 29660
6.4 34290
6.5 38464
6.6 41488
};
\addlegendentry{$Q_{max,1}$=$1.5\cdot2^{12}$ $Q_{max,1}^C$=$1.875\cdot2^{15}$}% $i$=$1$}


\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 22616
6.1 25883
6.2 31758
6.3 35606
6.4 43350
6.5 46920
6.6 48325
};
\addlegendentry{$Q_{max,2}$=$2^{13}$ $Q_{max,2}^C$=$2^{16}$}% $i$=$2$}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 11811
6.1 14331
6.2 17731
6.3 25719
6.4 31885
6.5 35513
6.6 37301
};
\addlegendentry{$Q_{max,2}$=$2^{12}$ $Q_{max,2}^C$=$1.25\cdot2^{15}$}% $i$=$2$}

\addplot[
    color=black,
    mark=triangle,
    thick,
    mark size=3,
]
table {
6.0 7681
6.1 8974
6.2 11500
6.3 16054
6.4 22835
6.5 24698
6.6 26494
};
\addlegendentry{$Q_{max,2}$=$2^{11}$ $Q_{max,2}^C$=$2^{15}$}% $i$=$2$}

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
6.0 11662
6.1 13644
6.2 18252
6.3 20512
6.4 29142
6.5 32481
6.6 32511
};
\addlegendentry{$Q_{max,2}$=$2^{12}$ $Q_{max,2}^C$=$1.5\cdot2^{15}$}% $i$=$2$}


\end{axis}
\end{tikzpicture}


==> figures/AvgQ_stdORB.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
%    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average Q}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6,
        xmax=6.6,
        ymin=100,
        ymax=10000,
% ytick={1000,2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000, 10000},
%        yticklabels={$10^3$,$2\cdot10^3$,$3\cdot10^3$,$4\cdot10^3$,$5\cdot10^3$,$6\cdot10^3$,$7\cdot10^3$,$8\cdot10^3$,$9\cdot10^3$,$10^4$},
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 1.6mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Q_DC,
    legend columns=3,
]


\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 7912
6.1 7877
6.2 7906
6.3 7883
6.4 7879
6.5 7890
6.6 7871
};
\addlegendentry{LWO, $\hat{\mathbf{x}}^C$ $i=0$}



\addplot[
    color=CornflowerBlue,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 7869
6.1 7882
6.2 7879
6.3 7900
6.4 7889
6.5 7909
6.6 7926
};
\addlegendentry{LWO, $\hat{\mathbf{x}}^C$ $i=1$}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0 7861
6.1 7888
6.2 7899
6.3 7914
6.4 7929
6.5 7973
6.6 7940
};
\addlegendentry{LWO, $\hat{\mathbf{x}}^C$ $i=2$}

\addplot[
    color=BurntOrange,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 6216
6.1 5833
6.2 5482
6.3 5015
6.4 4542
6.5 3905
6.6 3414
};
\addlegendentry{LWO, $\hat{\mathbf{x}}$ $i=0$}




\addplot[
    color=CornflowerBlue,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 5194
6.1 4680
6.2 4127
6.3 3379
6.4 2591
6.5 1794
6.6 1248
};
\addlegendentry{LWO, $\hat{\mathbf{x}}$ $i=1$}



\addplot[
    color=black,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 4720
6.1 4012
6.2 3261
6.3 2131
6.4 1230
6.5 682
6.6 429
};
\addlegendentry{LWO, $\hat{\mathbf{x}}$ $i=2$}



\addplot[
    color=BurntOrange,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 7941
6.1 7914
6.2 7920
6.3 7921
6.4 7907
6.5 7916
6.6 7935
};
\addlegendentry{iLWO, $\hat{\mathbf{x}}^C$ $i=0$}


\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 7933
6.1 7941
6.2 7947
6.3 7936
6.4 7931
6.5 7962
6.6 7949
};
\addlegendentry{iLWO, $\hat{\mathbf{x}}^C$ $i=1$}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0 7949
6.1 7951
6.2 7974
6.3 7960
6.4 7980
6.5 8019
6.6 8026
};
\addlegendentry{iLWO, $\hat{\mathbf{x}}^C$ $i=2$}


\addplot[
    color=BurntOrange,
    mark=o,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 6386
6.1 6032
6.2 5685
6.3 5226
6.4 4732
6.5 4156
6.6 3616
};
\addlegendentry{iLWO, $\hat{\mathbf{x}}$ $i=0$}




\addplot[
    color=CornflowerBlue,
    mark=o,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 5396
6.1 4905
6.2 4371
6.3 3600
6.4 2737
6.5 1789
6.6 1207
};
\addlegendentry{iLWO, $\hat{\mathbf{x}}$ $i=1$}


\addplot[
    color=black,
    mark=o,
    dashed,
    thick,
    mark size=3,
]
table {
6.0 4831
6.1 4225
6.2 3524
6.3 2262
6.4 1143
6.5 426
6.6 263
};
\addlegendentry{iLWO, $\hat{\mathbf{x}}$ $i=2$}


\end{axis}
\end{tikzpicture}


==> figures/BLER_LWOiLWO_full8kforC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6.3,
        xmax=6.8,
        ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BER_iters,
    legend columns=2,
]

%
%\addplot[
%    color=BurntOrange,
%    mark=o,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0219194
%6.1		0.0170111
%6.2		0.0112131
%6.3		0.00438509
%6.4		0.00040861
%6.5		9.27734e-06
%6.6		2.08758e-07
%};
%\addlegendentry{LWO iter 0/1, iLWO iter 2, std, full8kforC}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0		0.0218272
6.1		0.0170545
6.2		0.0109833
6.3		0.00509627
6.4		0.00108545
6.5		3.28678e-05
6.6		1.00443e-06
6.7	    1.712e-8    
};
\addlegendentry{LWO $i=\{0,1\}$, iLWO $i=2$}
%
%
%
%\addplot[
%    color=BurntOrange,
%    mark=o,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0216105
%6.1		0.0170514
%6.2		0.0115898
%6.3		0.00534342
%6.4		0.00103133
%6.5		1.18001e-05
%6.6		1.42415e-07
%};
%\addlegendentry{LWO iter 0/1, iLWO iter 2, HW=6+1, full8kforC}
%
%\addplot[
%    color=CornflowerBlue,
%    mark=o,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0225548
%6.1		0.0178832
%6.2		0.0124072
%6.3		0.0058759
%6.4		0.000707113
%6.5		4.23177e-06
%6.6		1.12382e-07
%};
%\addlegendentry{LWO iter 0, iLWO iter 1/2, std, full8kforC}

\addplot[
    color=black,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0224945
6.1		0.0182358
6.2		0.0131796
6.3		0.00645532
6.4		0.00148055
6.5		2.27051e-05
6.6		1.89052e-07
6.65	1.2996e-08
};
\addlegendentry{LWO $i=0$, iLWO $i=\{1,2\}$}

%
%\addplot[
%    color=CornflowerBlue,
%    mark=o,
%    dashed,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0222249
%6.1		0.0175647
%6.2		0.0121951
%6.3		0.00625667
%6.4		0.000848714
%6.5		1.238783e-5
%6.6		1.2207e-7
%};
%\addlegendentry{LWO iter 0, iLWO iter 1/2, HW=6+1, full8kforC}

\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0		0.0215293
6.05	0.0194217
6.1		0.0168311
6.15	0.0141855
6.2		0.0114859
6.25	0.00859424
6.3		0.00564941
6.35	0.00329708
6.4		0.00147673
6.45	0.000483846
6.5		8.36589e-05
6.55	1.46891e-05
6.6		3.82487e-06
6.65	7.55498e-07
6.7		1.0588e-7
};
\addlegendentry{LWO $i=\{0,1,2\}$}

\addplot[
    color=CornflowerBlue,
    mark=o,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0232982
6.05	0.021313
6.1		0.0192729
6.15	0.0168558
6.2		0.0142059
6.25	0.0113095
6.3		0.00797734
6.35	0.00521452
6.4		0.00205404
6.45	0.000619792
6.5		2.81576e-05
6.55	4.84212e-06
6.6		5.6276e-7
6.65	6e-8
};
\addlegendentry{iLWO $i=\{0,1,2\}$}


\end{axis}
\end{tikzpicture}


==> figures/BLER_diff_Qmax.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6.0,
        xmax=6.6,
        ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 1.6mm,
      font=\fontsize{6.5pt}{7.2}\selectfont,
    },
    legend to name=BER_diffmax,
    legend columns=1,
]


\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
6.0		0.0213206
6.05	0.018943
6.1		0.0160295
6.15	0.0142261
6.2		0.0102643
6.25	0.00832568
6.3		0.00423527
6.35	0.00134489
6.4		0.000147135
6.45	1.09456e-5
6.5	 	3.9527e-7
6.55	9.28e-9
};
\addlegendentry{$Q_{max}=2^{13}$ $Q_{max}^C=2^{16}$}


\addplot[
    color=BurntOrange,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0		0.02203206
6.05	0.01888943
6.1		0.0169295
6.15	0.013422261
6.2		0.01092643
6.25	0.00812568
6.3		0.00430876
6.35	0.0012334
6.4		0.000115316
6.45	7.60905e-06
6.5		5.23158e-07
6.55	1.08e-8
};
\addlegendentry{$Q_{max}=\{2^{13},2^{13},2^{12}\}$ $Q_{max}^C=\{2^{16},2^{16},1.25\cdot2^{15}\}$}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0		0.022503206
6.05	0.019588943
6.1		0.0174295
6.15	0.01622261
6.2		0.012702643
6.25	0.009512568
6.3		0.00547266
6.35	0.00171647
6.4		0.000242025
6.45	1.78658e-05
6.5		3.2213e-07
6.55	1.27e-8
};
\addlegendentry{$Q_{max}=\{2^{13},1.5\cdot2^{12},2^{12}\}$ $Q_{max}^C=\{2^{16},1.875\cdot2^{15},1.5\cdot2^{15}\}$}

\addplot[
    color=CornflowerBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
6.0		0.0212003206
6.05	0.0188943
6.1		0.0179295
6.15	0.01662261
6.2		0.015202643
6.25	0.0108612568
6.3		0.00587484
6.35	0.00233398
6.4		0.000399447
6.45	1.7985e-05
6.5		1.2207e-06
6.55	2.10e-8
};
\addlegendentry{$Q_{max}=\{2^{13},2^{13},2^{11}\}$ $Q_{max}^C=\{2^{16},2^{16},2^{15}\}$}



\end{axis}
\end{tikzpicture}


==> figures/BLER_genie_C_noC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6,
        xmax=6.8,
        ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BER_genie,
    legend columns=2,
]

%
%\addplot[
%    color=BurntOrange,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0270688
%6.05	0.0257006
%6.1		0.0240393
%6.15	0.0225264
%6.2		0.0205889
%6.25	0.018439
%6.3		0.0160753
%6.35	0.0134176
%6.4		0.0108218
%6.45	0.00727718
%6.5		0.00471785
%6.55	0.00191512
%6.6		0.000401774
%6.65	0.000101562
%6.7		3.87912e-06
%6.75	4.9235e-07
%6.8		7.74104e-08
%};
%\addlegendentry{LWO, $Q_{max}=2^{10}$, no $\hat{\mathbf{x}}^C$}
%
%
%\addplot[
%    color=BurntOrange,
%    mark=x,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0284347
%6.05	0.0270487
%6.1		0.025792
%6.15	0.0243869
%6.2		0.0226018
%6.25	0.0207759
%6.3		0.0188996
%6.35	0.0165703
%6.4		0.0143847
%6.45	0.0118472
%6.5		0.00843896
%6.55	0.00512712
%6.6		0.00253312
%6.65	0.000499593
%6.7		7.86133e-05
%6.75	3.8737e-06
%6.8		9.76563e-08
%};
%\addlegendentry{iLWO, $Q_{max}=2^{10}$, no $\hat{\mathbf{x}}^C$}
%
%\addplot[
%    color=CornflowerBlue,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0272694
%6.05	0.0257294
%6.1		0.0241129
%6.15	0.0222821
%6.2		0.0205673
%6.25	0.0184079
%6.3		0.0160556
%6.35	0.0133811
%6.4		0.010131
%6.45	0.00697819
%6.5		0.00428573
%6.55	0.00174325
%6.6		0.000458333
%6.65	4.05273e-05
%6.7		3.9605e-06
%6.75	3.95275e-07
%};
%\addlegendentry{LWO, $Q_{max}=2^{10}$, attempted $\hat{\mathbf{x}}^C$}
%
%
%\addplot[
%    color=CornflowerBlue,
%    mark=x,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0282256
%6.05	0.027167
%6.1		0.0257104
%6.15	0.0242855
%6.2		0.0230476
%6.25	0.0207089
%6.3		0.0189167
%6.35	0.016708
%6.4		0.0148065
%6.45	0.01162
%6.5		0.00865568
%6.55	0.00516642
%6.6		0.00204883
%6.65	0.000460775
%6.7		7.17773e-05
%6.75	2.62225e-06
%};
%\addlegendentry{iLWO, $Q_{max}=2^{10}$, attempted $\hat{\mathbf{x}}^C$}
%
%\addplot[
%    color=black,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0270884
%6.05	0.0255226 
%6.1		0.0240004
%6.15	0.0220512
%6.2		0.0199484
%6.25	0.0175996
%6.3	0.0150854
%6.35	0.0117968
%6.4	0.00763322
%6.45	0.00396395
%6.5		0.00103963
%6.55	4.50846e-05
%6.6		8.99251e-06
%6.65	1.45232e-07
%};
%\addlegendentry{LWO, $Q_{max}=2^{10}$, genie-aided $\hat{\mathbf{x}}^C$}
%
%
%\addplot[
%    color=black,
%    mark=x,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0282823
%6.05	0.0270845	
%6.1		0.0257917
%6.15	0.0240948
%6.2		0.0221737
%6.25	0.020611
%6.3	0.0181237
%6.35	0.0154321
%6.4		0.0123221
%6.45	0.00868156
%6.5		0.00455623
%6.55	0.000823161
%6.6		6.67318e-05
%6.65	6.9987e-07
%};
%\addlegendentry{iLWO, $Q_{max}=2^{10}$, genie-aided $\hat{\mathbf{x}}^C$}

\addplot[
    color=BurntOrange,
    mark=square,
    thick,
    mark size=3,
]
table {
6.0		0.0213861
6.05	0.0193158
6.1		0.0171342
6.15	0.0147073
6.2		0.0122152
6.25	0.00925643
6.3		0.00656999
6.35	0.00428532
6.4		0.00206567
6.45	0.000832357
6.5		0.000178304
6.55	3.19417e-05
6.6		5.8431e-06
6.65	1.70898e-06
6.7		1.89887e-7
};
\addlegendentry{LWO no $\hat{\mathbf{x}}^C$}


\addplot[
    color=BurntOrange,
    mark=square,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0236681
6.05	0.0218128
6.1		0.0192336
6.15	0.0169816
6.2		0.0146378
6.25	0.0113694
6.3		0.00837679
6.35	0.0059908
6.4		0.00288428
6.45	0.00109424
6.5		0.000184652
6.55	1.4445e-05
6.6		2.7832e-06
6.65	7.97313e-07
6.7		8.5e-8
};
\addlegendentry{iLWO no $\hat{\mathbf{x}}^C$}

\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0		0.0215293
6.05	0.0194217
6.1		0.0168311
6.15	0.0141855
6.2		0.0114859
6.25	0.00859424
6.3		0.00564941
6.35	0.00329708
6.4		0.00147673
6.45	0.000483846
6.5		8.36589e-05
6.55	1.46891e-05
6.6		3.82487e-06
6.65	7.55498e-07
6.7		1.0588e-7
};
\addlegendentry{LWO attempted $\hat{\mathbf{x}}^C$}


\addplot[
    color=CornflowerBlue,
    mark=o,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0232982
6.05	0.021313
6.1		0.0192729
6.15	0.0168558
6.2		0.0142059
6.25	0.0113095
6.3		0.00797734
6.35	0.00521452
6.4		0.00205404
6.45	0.000619792
6.5		2.81576e-05
6.55	4.84212e-06
6.6		5.6276e-7
6.65	6e-8
};
\addlegendentry{iLWO attempted $\hat{\mathbf{x}}^C$}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0		0.0204486
6.05	0.0175342
6.1		0.0149929
6.15	0.0113122
6.2		0.00715609
6.25	0.0036005
6.3		0.00115259
6.35	0.000105632
6.4		1.13118e-05
6.45	4.32943e-07
};
\addlegendentry{LWO Chase-aided $\hat{\mathbf{x}}^C$}


\addplot[
    color=black,
    mark=x,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0227063
6.05	0.020226
6.1		0.0170179
6.15	0.014117
6.2		0.0100288
6.25	0.00557796
6.3		0.00196167
6.35	0.000135742
6.4		5.0727e-06
6.45	1.07274e-07
};
\addlegendentry{iLWO Chase-aided $\hat{\mathbf{x}}^C$}



\end{axis}
\end{tikzpicture}


==> figures/BLER_genie_C_noC_mixedSched.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth,
    %height=5.5cm,
    thick,
        xmin=6,
        xmax=6.8,
        ymin=1e-7,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 1.6mm,
      font=\fontsize{6.5pt}{7.2}\selectfont,
    },
    legend to name=BER_genie_mixed,
    legend columns=2,
]

%
%\addplot[
%    color=BurntOrange,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0270688
%6.05	0.0257006
%6.1		0.0240393
%6.15	0.0225264
%6.2		0.0205889
%6.25	0.018439
%6.3		0.0160753
%6.35	0.0134176
%6.4		0.0108218
%6.45	0.00727718
%6.5		0.00471785
%6.55	0.00191512
%6.6		0.000401774
%6.65	0.000101562
%6.7		3.87912e-06
%6.75	4.9235e-07
%6.8		7.74104e-08
%};
%\addlegendentry{LWO, $Q_{max}=2^{10}$, no $\hat{\mathbf{x}}^C$}
%
%
%\addplot[
%    color=BurntOrange,
%    mark=x,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0284347
%6.05	0.0270487
%6.1		0.025792
%6.15	0.0243869
%6.2		0.0226018
%6.25	0.0207759
%6.3		0.0188996
%6.35	0.0165703
%6.4		0.0143847
%6.45	0.0118472
%6.5		0.00843896
%6.55	0.00512712
%6.6		0.00253312
%6.65	0.000499593
%6.7		7.86133e-05
%6.75	3.8737e-06
%6.8		9.76563e-08
%};
%\addlegendentry{iLWO, $Q_{max}=2^{10}$, no $\hat{\mathbf{x}}^C$}
%
%\addplot[
%    color=CornflowerBlue,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0272694
%6.05	0.0257294
%6.1		0.0241129
%6.15	0.0222821
%6.2		0.0205673
%6.25	0.0184079
%6.3		0.0160556
%6.35	0.0133811
%6.4		0.010131
%6.45	0.00697819
%6.5		0.00428573
%6.55	0.00174325
%6.6		0.000458333
%6.65	4.05273e-05
%6.7		3.9605e-06
%6.75	3.95275e-07
%};
%\addlegendentry{LWO, $Q_{max}=2^{10}$, attempted $\hat{\mathbf{x}}^C$}
%
%
%\addplot[
%    color=CornflowerBlue,
%    mark=x,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6.0		0.0282256
%6.05	0.027167
%6.1		0.0257104
%6.15	0.0242855
%6.2		0.0230476
%6.25	0.0207089
%6.3		0.0189167
%6.35	0.016708
%6.4		0.0148065
%6.45	0.01162
%6.5		0.00865568
%6.55	0.00516642
%6.6		0.00204883
%6.65	0.000460775
%6.7		7.17773e-05
%6.75	2.62225e-06
%};
%\addlegendentry{iLWO, $Q_{max}=2^{10}$, attempted $\hat{\mathbf{x}}^C$}
%
%\addplot[
%    color=black,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0270884
%6.05	0.0255226 
%6.1		0.0240004
%6.15	0.0220512
%6.2		0.0199484
%6.25	0.0175996
%6.3	0.0150854
%6.35	0.0117968
%6.4	0.00763322
%6.45	0.00396395
%6.5		0.00103963
%6.55	4.50846e-05
%6.6		8.99251e-06
%6.65	1.45232e-07
%};
%\addlegendentry{LWO, $Q_{max}=2^{10}$, genie-aided $\hat{\mathbf{x}}^C$}
%
%
%\addplot[
%    color=black,
%    mark=x,
%	dashed,
%    thick,
%    mark size=3,
%]
%table {
%6		0.0282823
%6.05	0.0270845	
%6.1		0.0257917
%6.15	0.0240948
%6.2		0.0221737
%6.25	0.020611
%6.3	0.0181237
%6.35	0.0154321
%6.4		0.0123221
%6.45	0.00868156
%6.5		0.00455623
%6.55	0.000823161
%6.6		6.67318e-05
%6.65	6.9987e-07
%};
%\addlegendentry{iLWO, $Q_{max}=2^{10}$, genie-aided $\hat{\mathbf{x}}^C$}

\addplot[
    color=BurntOrange,
    mark=square,
    thick,
    mark size=3,
]
table {
6.0		0.0220194
6.05	0.0196383
6.1		0.0174586
6.15	0.0149398
6.2		0.0124289
6.25	0.00937516
6.3		0.00735124
6.35	0.00502132
6.4		0.00282975
6.45	0.00137557
6.5		0.000356934
6.55	7.54395e-05
6.6		1.51367e-05
6.65	1.40381e-06
6.7		1.00887e-7
};
\addlegendentry{$Q_{max}$=$2^{15}$ no $\hat{\mathbf{x}}^C$}


\addplot[
    color=BurntOrange,
    mark=square,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0226191
6.05	0.0202611
6.1		0.0178733
6.15	0.015252
6.2		0.0125672
6.25	0.00999536
6.3		0.0075271
6.35	0.00502637
6.4		0.00262975
6.45	0.00147557
6.5		0.000296934
6.55	6.14395e-05
6.6		1.21367e-05
6.65	1.02281e-06
6.7		5.00887e-8
};
\addlegendentry{$Q_{max}$=$2^{16}$ no $\hat{\mathbf{x}}^C$}

\addplot[
    color=CornflowerBlue,
    mark=o,
    thick,
    mark size=3,
]
table {
6.0		0.0223206
6.05	0.0194443
6.1		0.0167295
6.15	0.0132261
6.2		0.0103643
6.25	0.00732568
6.3		0.00359424
6.35	0.0016675
6.4		0.000356608
6.45	4.9856e-5
6.5		4.28602e-06
6.55	3.94052e-07	
};
\addlegendentry{$Q_{max}$=$2^{15}$ attempted $\hat{\mathbf{x}}^C$}


\addplot[
    color=CornflowerBlue,
    mark=o,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0226009
6.05	0.0197176
6.1		0.0164829
6.15	0.0125968
6.2		0.00850464
6.25	0.0041233
6.3		0.00166268
6.35	0.000220622
6.4		3.40169e-05
6.45	2.69661e-06
6.5		1.15289e-07
};
\addlegendentry{$Q_{max}$=$2^{16}$ attempted $\hat{\mathbf{x}}^C$}

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
6.0		0.0202638
6.05	0.0169689
6.1		0.0127853
6.15	0.00728906
6.2		0.00293774
6.25	0.000507243
6.3		3.77604e-05
6.35	2.43892e-07
};
\addlegendentry{$Q_{max}$=$2^{15}$ Chase-aided $\hat{\mathbf{x}}^C$}


\addplot[
    color=black,
    mark=x,
	dashed,
    thick,
    mark size=3,
]
table {
6.0		0.0210212
6.05	0.0164537
6.1		0.0112468
6.15	0.00607056
6.2		0.00223478
6.25	0.000277425
6.3		6.86306e-06
6.35	2.51e-9	
};
\addlegendentry{$Q_{max}$=$2^{16}$ Chase-aided $\hat{\mathbf{x}}^C$}


\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
6.0		0.0213206
6.05	0.018943
6.1		0.0160295
6.15	0.0122261
6.2		0.0102643
6.25	0.00832568
6.3		0.00423527
6.35	0.00134489
6.4		0.000147135
6.45	1.09456e-5
6.5	 	3.9527e-7
6.55	9.28e-9
};
\addlegendentry{$Q_{max}$=$2^{13}$ $Q_{max}^C$=$2^{16}$ ET search}


\end{axis}
\end{tikzpicture}

